Towards Autonomous Multi-Modal Mobility Morphobot (M4) Robot: Traversability Estimation and 3D Path Planning

This thesis enhances the autonomy of the M4 (Multi-Modal Mobility Morphobot) robot, designed for Mars and rescue missions. The research enables the robot to autonomously select its locomotion mode and path in complex terrains. Focusing on walking and flying modes, a Gazebo simulation, and custom perception-navigations pipelines are developed. Leveraging deep learning, the robot determines optimal mode transitions based on a 2.5D map. Additionally, an energy efficient path planner based on 2.5D mapping is implemented and validated in simulations. The contributions demonstrate scalability for future mode integrations. The M4 robot showcases intelligent mode switching, efficient navigation, and reduced energy consumption, bringing us closer to fully autonomous multi-modal robots for exploration and rescue missions. This work paves the way for future advancements in autonomous robotics, with the ultimate vision of deploying the M4 robot for exploration and rescue tasks, making a significant impact in the quest for intelligent and versatile robotic systems.

==> fig/thrusterHop.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.155in,
height=1.996in,
at={(1.536in,6.561in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0.28,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={Z Position (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Body Position},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
-2.77343113972428e-05	0.404212789791781\\
2.50002492968243	0.409160429508668\\
};
\addlegendentry{0 N}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1.4927795173314e-06	0.408612746442173\\
2.50010492973568	0.412365856418636\\
};
\addlegendentry{10 N}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-0.000157610318948453	0.412905736890759\\
2.50005246421636	0.415612835155823\\
};
\addlegendentry{20 N}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-0.000163520005651119	0.416871809559216\\
1.13456267978157	0.791016734085029\\
2.50023352692366	0.41860106946563\\
};
\addlegendentry{30 N}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.77343113972428e-05	0.404212789791781\\
2.50002492968243	0.409160429508668\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.4927795173314e-06	0.408612746442173\\
2.50010492973568	0.412365856418636\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.000157610318948453	0.412905736890759\\
2.50005246421636	0.415612835155823\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.000163520005651119	0.416871809559216\\
1.13456267978157	0.791016734085029\\
2.50023352692366	0.41860106946563\\
};
\end{axis}

\begin{axis}[%
width=3.953in,
height=1.996in,
at={(1.536in,3.789in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-10,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={Torque (Nm)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Knee Torque},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.77343113985751e-05	3.93920210222796\\
0.114292213172238	10.0535905571771\\
0.138589699939391	13.8566006747627\\
0.206679163301729	-7.95910595398503\\
0.219372309884044	0.0794702105901202\\
0.228017065926107	-2.5046042334759\\
0.23951558001211	1.04754334701358\\
0.619370444062902	16.2899992283689\\
0.640377746458434	20.9710205344556\\
0.676314693472879	18.8481862043549\\
0.770175475718567	-4.16687538029193\\
0.782229570324873	1.83619491633888\\
0.794503909717015	-1.42582660075331\\
0.960964968484102	9.00864925612155\\
1.06607325823357	1.51792202636205\\
1.14933914645403	3.68505004420406\\
2.50002492968243	4.10486812172879\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.49277951777549e-06	2.89729964933639\\
0.116080656005778	9.76703179591413\\
0.138987827303232	13.0337741787625\\
0.203647469258634	-7.89724565022154\\
0.215490874510593	-0.0968115186817293\\
0.223517517452596	-2.526999719677\\
0.236211513641177	0.91883527115391\\
0.724212946593138	15.7801527551197\\
0.745229145099103	20.0157051385408\\
0.861531017755127	-4.33206233440751\\
0.873728620082634	1.70397112715047\\
0.886117390468733	-1.47447188405813\\
1.11449379377124	9.04787076060492\\
1.21311343683596	0.267764126904712\\
1.29005480091024	2.7058980435357\\
2.50010492973568	2.98757993316479\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.000157610318947121	1.86921577650079\\
0.117395398779209	9.35497063537929\\
0.139952427728179	12.1719160264228\\
0.199949242783102	-7.91202052201087\\
0.211004494543872	-0.18760355547828\\
0.220434638191509	-2.61862082790195\\
0.232130217359586	0.831223026245453\\
0.916955152215746	15.2362761018161\\
0.937902950936714	19.0035851950595\\
0.948902237892892	16.8110459707502\\
1.04190500876733	-4.57102848679773\\
1.0543494082881	1.60786956186912\\
1.06627620308339	-1.56850462236283\\
1.4025730366927	8.94606380617287\\
1.49198823829974	-0.703561953796935\\
1.57226582624959	1.86776994782584\\
2.50005246421636	1.89014409148761\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.000163520005649787	0.882743573974107\\
0.117560035326363	9.02755223014649\\
0.140328872665265	11.2965443979688\\
0.195525219251401	-7.90699847957112\\
0.207384570947056	-0.151582619338956\\
0.217161288287691	-2.66853789342412\\
0.227232777581232	0.741075043329118\\
1.38416424042012	14.6540251624444\\
1.40516478904482	17.9049125878164\\
1.41684146752029	15.4842751169971\\
1.49817472989319	-4.69699193356803\\
1.51031326839194	1.41270057905873\\
1.52240973089139	-1.62990275749402\\
2.11078633131774	9.02734959872893\\
2.1890538594363	-1.13571953896656\\
2.36902251957323	2.57629244788091\\
2.50023352692365	0.788639313906508\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.77343113985751e-05	3.93920210222796\\
0.114292213172238	10.0535905571771\\
0.138589699939391	13.8566006747627\\
0.206679163301729	-7.95910595398503\\
0.219372309884044	0.0794702105901202\\
0.228017065926107	-2.5046042334759\\
0.23951558001211	1.04754334701358\\
0.619370444062902	16.2899992283689\\
0.640377746458434	20.9710205344556\\
0.676314693472879	18.8481862043549\\
0.770175475718567	-4.16687538029193\\
0.782229570324873	1.83619491633888\\
0.794503909717015	-1.42582660075331\\
0.960964968484102	9.00864925612155\\
1.06607325823357	1.51792202636205\\
1.14933914645403	3.68505004420406\\
2.50002492968243	4.10486812172879\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.49277951777549e-06	2.89729964933639\\
0.116080656005778	9.76703179591413\\
0.138987827303232	13.0337741787625\\
0.203647469258634	-7.89724565022154\\
0.215490874510593	-0.0968115186817293\\
0.223517517452596	-2.526999719677\\
0.236211513641177	0.91883527115391\\
0.724212946593138	15.7801527551197\\
0.745229145099103	20.0157051385408\\
0.861531017755127	-4.33206233440751\\
0.873728620082634	1.70397112715047\\
0.886117390468733	-1.47447188405813\\
1.11449379377124	9.04787076060492\\
1.21311343683596	0.267764126904712\\
1.29005480091024	2.7058980435357\\
2.50010492973568	2.98757993316479\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.000157610318947121	1.86921577650079\\
0.117395398779209	9.35497063537929\\
0.139952427728179	12.1719160264228\\
0.199949242783102	-7.91202052201087\\
0.211004494543872	-0.18760355547828\\
0.220434638191509	-2.61862082790195\\
0.232130217359586	0.831223026245453\\
0.916955152215746	15.2362761018161\\
0.937902950936714	19.0035851950595\\
0.948902237892892	16.8110459707502\\
1.04190500876733	-4.57102848679773\\
1.0543494082881	1.60786956186912\\
1.06627620308339	-1.56850462236283\\
1.4025730366927	8.94606380617287\\
1.49198823829974	-0.703561953796935\\
1.57226582624959	1.86776994782584\\
2.50005246421636	1.89014409148761\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.000163520005649787	0.882743573974107\\
0.117560035326363	9.02755223014649\\
0.140328872665265	11.2965443979688\\
0.195525219251401	-7.90699847957112\\
0.207384570947056	-0.151582619338956\\
0.217161288287691	-2.66853789342412\\
0.227232777581232	0.741075043329118\\
1.38416424042012	14.6540251624444\\
1.40516478904482	17.9049125878164\\
1.41684146752029	15.4842751169971\\
1.49817472989319	-4.69699193356803\\
1.51031326839194	1.41270057905873\\
1.52240973089139	-1.62990275749402\\
2.11078633131774	9.02734959872893\\
2.1890538594363	-1.13571953896656\\
2.36902251957323	2.57629244788091\\
2.50023352692365	0.788639313906508\\
};
\end{axis}

\begin{axis}[%
width=3.953in,
height=1.996in,
at={(6.737in,3.789in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-35,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Position (Degrees)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Knee Position},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.77343113985751e-05	-21.0222342619942\\
0.229484253463731	12.2077684202275\\
0.348832242946795	-17.5594128874293\\
0.707660297010388	-31.9145245978875\\
0.94653320709704	-16.5188191887575\\
1.0272412087078	-22.3516955258902\\
1.11432078278896	-19.7121240981071\\
2.50002492968243	-19.6954611903709\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.49277951777549e-06	-20.01062145538\\
0.226604835768015	12.7417252571597\\
0.348093091856008	-17.556171812712\\
0.806535615841135	-30.6685968968283\\
1.10035334485013	-16.2679870827084\\
1.17657069181146	-22.1980332033135\\
1.26227745986697	-18.9976062817586\\
2.50010492973568	-19.0011813046834\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.000157610318947121	-19.0134410157916\\
0.222862979334131	13.1960524099728\\
0.348326990990845	-17.5598543692653\\
0.988541754542819	-29.5439032312976\\
1.04808876830011	-23.5340721639206\\
1.38874130647868	-16.2514496529491\\
1.45328521179725	-22.1284871402619\\
1.54106555759586	-18.2036506572762\\
2.50005246421636	-18.3070728488736\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.000163520005649787	-18.0455358481135\\
0.220566810854528	13.5059677966172\\
0.348301915317375	-17.5633337348522\\
1.39818149842409	-22.8343368264701\\
1.45225477893084	-28.4619412611908\\
1.50264721802899	-23.1015752017342\\
1.94902810952923	-16.4081622039312\\
2.15886214718994	-22.1423871691931\\
2.34483373456237	-16.7307771989957\\
2.50023352692365	-17.6532604581859\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.77343113985751e-05	-21.0222342619942\\
0.229484253463731	12.2077684202275\\
0.348832242946795	-17.5594128874293\\
0.707660297010388	-31.9145245978875\\
0.94653320709704	-16.5188191887575\\
1.0272412087078	-22.3516955258902\\
1.11432078278896	-19.7121240981071\\
2.50002492968243	-19.6954611903709\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.49277951777549e-06	-20.01062145538\\
0.226604835768015	12.7417252571597\\
0.348093091856008	-17.556171812712\\
0.806535615841135	-30.6685968968283\\
1.10035334485013	-16.2679870827084\\
1.17657069181146	-22.1980332033135\\
1.26227745986697	-18.9976062817586\\
2.50010492973568	-19.0011813046834\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.000157610318947121	-19.0134410157916\\
0.222862979334131	13.1960524099728\\
0.348326990990845	-17.5598543692653\\
0.988541754542819	-29.5439032312976\\
1.04808876830011	-23.5340721639206\\
1.38874130647868	-16.2514496529491\\
1.45328521179725	-22.1284871402619\\
1.54106555759586	-18.2036506572762\\
2.50005246421636	-18.3070728488736\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.000163520005649787	-18.0455358481135\\
0.220566810854528	13.5059677966172\\
0.348301915317375	-17.5633337348522\\
1.39818149842409	-22.8343368264701\\
1.45225477893084	-28.4619412611908\\
1.50264721802899	-23.1015752017342\\
1.94902810952923	-16.4081622039312\\
2.15886214718994	-22.1423871691931\\
2.34483373456237	-16.7307771989957\\
2.50023352692365	-17.6532604581859\\
};
\end{axis}

\begin{axis}[%
width=3.953in,
height=1.996in,
at={(1.536in,1.017in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-11,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Torque (Nm)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Sagittal Hip Torque},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.77343113967987e-05	-1.13176944849438\\
0.111460340386268	-4.34116032970847\\
0.123909946059809	-2.19601791100444\\
0.196618478301303	-9.45788255975018\\
0.209449869125455	-2.82752749083821\\
0.231029140006067	1.17108336639777\\
0.616036502229555	-4.009031688596\\
0.627922707367672	1.97374197291964\\
0.64043884148278	-2.56969349556994\\
0.687760833767554	-4.92289453252299\\
0.770175475718565	2.07321434298866\\
0.782229570324875	-1.62956289724352\\
0.794503909717015	1.02196183781665\\
0.959133299743222	-3.94914923264604\\
0.970700958947281	-1.76437753030676\\
1.0068364605188	-3.89057028505913\\
1.0663940956235	-0.856809060642814\\
2.50002492968243	-0.723489257543958\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.49277951777549e-06	-0.904437217105341\\
0.113100153046183	-4.63830989133957\\
0.124999939689159	-2.4519156888179\\
0.139572569388156	-4.59554196952934\\
0.189415405736339	-9.26199333720158\\
0.205072266917492	-2.83030378901438\\
0.226604835768015	1.11658999616766\\
0.721054965845356	-4.0439065435655\\
0.732840433357591	1.77356477394069\\
0.745411587398413	-2.7507151375738\\
0.835361117600836	-6.53852423984504\\
0.862471141488518	1.95033782535369\\
0.873728620082634	-1.61298513259083\\
0.886117390468732	1.08047488927883\\
1.11248123856709	-3.78879013491771\\
1.21539982128453	-0.278780905014168\\
2.50010492973568	-0.636692606286818\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.000157610318948898	-0.672740359221798\\
0.114402048500185	-4.89895495550905\\
0.126165100178	-2.71642153923492\\
0.141308545672585	-4.96528761842056\\
0.188739062758788	-9.21394730576365\\
0.201201216373661	-2.81570429050307\\
0.222862979334131	1.0814068430735\\
0.913930461424147	-4.04067695232711\\
0.925689650169748	1.60674791025024\\
0.938324853536061	-2.91549128290606\\
0.986844041784096	-5.4277646191144\\
1.04279350882439	1.86150358194815\\
1.0543494082881	-1.64856730832004\\
1.06627620308339	1.14749758174842\\
1.40010844175184	-3.58954724695922\\
1.49333863507393	0.0597320522032465\\
2.50005246421636	-0.621716403080336\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.000163520005651563	-0.280132784874233\\
0.115886153774809	-4.98943051627581\\
0.186249365520904	-8.96657128441286\\
0.196839227499499	-2.61134494700146\\
0.218418253316667	1.0518909150009\\
1.3813426030654	-4.09144348576956\\
1.39300322893663	1.39531369675855\\
1.40572454334583	-3.10938166404511\\
1.47500407509992	-6.19422617238807\\
1.49928047661657	1.70495899940907\\
1.51031326839194	-1.66438025727581\\
1.52240973089139	1.17348717538677\\
2.10857137730389	-3.62105243268693\\
2.19057286244339	0.184811529757924\\
2.50023352692365	-0.403664706897866\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.77343113967987e-05	-1.13176944849438\\
0.111460340386268	-4.34116032970847\\
0.123909946059809	-2.19601791100444\\
0.196618478301303	-9.45788255975018\\
0.209449869125455	-2.82752749083821\\
0.231029140006067	1.17108336639777\\
0.616036502229555	-4.009031688596\\
0.627922707367672	1.97374197291964\\
0.64043884148278	-2.56969349556994\\
0.687760833767554	-4.92289453252299\\
0.770175475718565	2.07321434298866\\
0.782229570324875	-1.62956289724352\\
0.794503909717015	1.02196183781665\\
0.959133299743222	-3.94914923264604\\
0.970700958947281	-1.76437753030676\\
1.0068364605188	-3.89057028505913\\
1.0663940956235	-0.856809060642814\\
2.50002492968243	-0.723489257543958\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.49277951777549e-06	-0.904437217105341\\
0.113100153046183	-4.63830989133957\\
0.124999939689159	-2.4519156888179\\
0.139572569388156	-4.59554196952934\\
0.189415405736339	-9.26199333720158\\
0.205072266917492	-2.83030378901438\\
0.226604835768015	1.11658999616766\\
0.721054965845356	-4.0439065435655\\
0.732840433357591	1.77356477394069\\
0.745411587398413	-2.7507151375738\\
0.835361117600836	-6.53852423984504\\
0.862471141488518	1.95033782535369\\
0.873728620082634	-1.61298513259083\\
0.886117390468732	1.08047488927883\\
1.11248123856709	-3.78879013491771\\
1.21539982128453	-0.278780905014168\\
2.50010492973568	-0.636692606286818\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.000157610318948898	-0.672740359221798\\
0.114402048500185	-4.89895495550905\\
0.126165100178	-2.71642153923492\\
0.141308545672585	-4.96528761842056\\
0.188739062758788	-9.21394730576365\\
0.201201216373661	-2.81570429050307\\
0.222862979334131	1.0814068430735\\
0.913930461424147	-4.04067695232711\\
0.925689650169748	1.60674791025024\\
0.938324853536061	-2.91549128290606\\
0.986844041784096	-5.4277646191144\\
1.04279350882439	1.86150358194815\\
1.0543494082881	-1.64856730832004\\
1.06627620308339	1.14749758174842\\
1.40010844175184	-3.58954724695922\\
1.49333863507393	0.0597320522032465\\
2.50005246421636	-0.621716403080336\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.000163520005651563	-0.280132784874233\\
0.115886153774809	-4.98943051627581\\
0.186249365520904	-8.96657128441286\\
0.196839227499499	-2.61134494700146\\
0.218418253316667	1.0518909150009\\
1.3813426030654	-4.09144348576956\\
1.39300322893663	1.39531369675855\\
1.40572454334583	-3.10938166404511\\
1.47500407509992	-6.19422617238807\\
1.49928047661657	1.70495899940907\\
1.51031326839194	-1.66438025727581\\
1.52240973089139	1.17348717538677\\
2.10857137730389	-3.62105243268693\\
2.19057286244339	0.184811529757924\\
2.50023352692365	-0.403664706897866\\
};
\end{axis}

\begin{axis}[%
width=3.953in,
height=1.996in,
at={(6.737in,1.017in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-22.1409384844968,
ymax=4.85906151550324,
ylabel style={font=\color{white!15!black}},
ylabel={Position (Degrees)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Sagittal Hip Position},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.77343113985751e-05	0.95029773540945\\
0.232588676950201	-16.1209332642579\\
0.34595459808234	0.3858171634615\\
0.753636497577514	4.43885096772063\\
0.94653320709704	-0.143846654832757\\
1.03589178413869	2.45679289051094\\
2.0109507595169	0.52754631791797\\
2.50002492968243	0.167134159722988\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.49277951777549e-06	0.754996645433216\\
0.231935158340725	-16.3726822216629\\
0.34570882286453	0.366341365559002\\
0.847267930663321	4.26152271477474\\
1.10035334485013	-0.244137874214953\\
1.18210074030963	2.42082335473961\\
2.01306374080984	0.467228704624393\\
2.50010492973568	0.197701066511215\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.000157610318947121	0.557553691773681\\
0.239404214985708	-16.7964620359395\\
0.34607657803824	0.347328811043955\\
1.03053810701508	4.07846111130967\\
1.38878063968711	-0.269038675693924\\
1.46483152790473	2.36540341677213\\
2.14758074878944	0.357185883975074\\
2.50005246421636	0.258308004996678\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.000163520005649787	0.210185907313477\\
0.236824030278356	-17.186113146757\\
0.346036990183318	0.346667007340333\\
1.48807130273457	3.897255723415\\
1.52928249885076	1.46518662876074\\
2.50023352692365	0.23274035550099\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.77343113985751e-05	0.95029773540945\\
0.232588676950201	-16.1209332642579\\
0.34595459808234	0.3858171634615\\
0.753636497577514	4.43885096772063\\
0.94653320709704	-0.143846654832757\\
1.03589178413869	2.45679289051094\\
2.0109507595169	0.52754631791797\\
2.50002492968243	0.167134159722988\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.49277951777549e-06	0.754996645433216\\
0.231935158340725	-16.3726822216629\\
0.34570882286453	0.366341365559002\\
0.847267930663321	4.26152271477474\\
1.10035334485013	-0.244137874214953\\
1.18210074030963	2.42082335473961\\
2.01306374080984	0.467228704624393\\
2.50010492973568	0.197701066511215\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.000157610318947121	0.557553691773681\\
0.239404214985708	-16.7964620359395\\
0.34607657803824	0.347328811043955\\
1.03053810701508	4.07846111130967\\
1.38878063968711	-0.269038675693924\\
1.46483152790473	2.36540341677213\\
2.14758074878944	0.357185883975074\\
2.50005246421636	0.258308004996678\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.000163520005649787	0.210185907313477\\
0.236824030278356	-17.186113146757\\
0.346036990183318	0.346667007340333\\
1.48807130273457	3.897255723415\\
1.52928249885076	1.46518662876074\\
2.50023352692365	0.23274035550099\\
};
\end{axis}

\begin{axis}[%
width=11.813in,
height=9.25in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
